Swarm Relays: Distributed Self-Healing Ground-and-Air Connectivity Chains

The coordination of robot swarms - large decentralized teams of robots - generally relies on robust and efficient inter-robot communication. Maintaining communication between robots is particularly challenging in field deployments. Unstructured environments, limited computational resources, low bandwidth, and robot failures all contribute to the complexity of connectivity maintenance. In this paper, we propose a novel lightweight algorithm to navigate a group of robots in complex environments while maintaining connectivity by building a chain of robots. The algorithm is robust to single robot failures and can heal broken communication links. The algorithm works in 3D environments: when a region is unreachable by wheeled robots, the chain is extended with flying robots. We test the performance of the algorithm using up to 100 robots in a physics-based simulator with three mazes and different robot failure scenarios. We then validate the algorithm with physical platforms: 7 wheeled robots and 6 flying ones, in homogeneous and heterogeneous scenarios.

==> figures/failure_tol_illus.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'failure_tol_illus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.99527631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26700802)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{failure_tol_illus.pdf}}%
    \put(1.17463165,-0.5039953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47698006\unitlength}\raggedright \end{minipage}}}%
    \put(0.82223347,-0.16422159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11243226\unitlength}\raggedright \end{minipage}}}%
    \put(0.01215069,0.17098218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize$r_{p-2}$\end{tabular}}}}%
    \put(0.07099024,0.24020659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \normalsize $S_{p-1}$\end{tabular}}}}%
    \put(0.10739103,0.14539299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $r_{p-1}$\end{tabular}}}}%
    \put(0.18248594,0.12102704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $r_{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{failure_tol_illus.pdf}}%
    \put(0.28342087,0.20964774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $S_{p+1}$\end{tabular}}}}%
    \put(0.29530103,0.11529389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $r_{p+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{failure_tol_illus.pdf}}%
    \put(0.16887485,0.04433761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $2*d_s$\end{tabular}}}}%
    \put(0.12734512,0.18632561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $u_{p-1}^{pref}$\end{tabular}}}}%
    \put(0.21801026,0.15845031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $u_{p+1}^{pref}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{failure_tol_illus.pdf}}%
    \put(0.55293445,0.17487277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $r_{p-2}$\end{tabular}}}}%
    \put(0.5114545,0.12643079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \normalsize $S_{p-1}$\end{tabular}}}}%
    \put(0.60058322,0.12277439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $r_{p-1}$\end{tabular}}}}%
    \put(0.62555073,0.14257364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $r_{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{failure_tol_illus.pdf}}%
    \put(0.68757927,0.19315284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $S_{p+1}$\end{tabular}}}}%
    \put(0.69449904,0.12297469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $r_{p+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{failure_tol_illus.pdf}}%
    \put(0.63578781,0.04015779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $d_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{failure_tol_illus.pdf}}%
    \put(0.59280346,0.2434779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $S_{p-1} \cup S_{p+1} \neq \emptyset$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{failure_tol_illus.pdf}}%
    \put(0.37671803,0.13659542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $\pi(r_n)$\end{tabular}}}}%
    \put(0.83074721,0.15405808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $\pi(r_n)$\end{tabular}}}}%
    \put(0.14638331,0.00311122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.64417786,0.00358529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/interaction.tex <==
\tikzset{
  %Define style for boxes
  box1/.style={
           rectangle,
           draw=black, 
           thick,
           text centered},
   circle1/.style={
           circle,
	 	  draw,
 	      minimum width=0.9cm,
 	      minimum height=0.9cm,
          inner sep=0.000001cm,
          node distance = 1.3cm,
          text width=0.9cm,
          execute at begin node=\setlength{\baselineskip}{0.2cm},
           text centered}, 
    diamond1/.style={
    	draw, diamond, aspect=2,
    	inner sep=0.000001cm,
          node distance = 1.5cm,
          text width=0.9cm,
          execute at begin node=\setlength{\baselineskip}{0.2cm},
          text centered},   
    %Define standard arrow tip
    >=stealth',
    % Define arrow style
    arrow1/.style={
           %->,
           thick,
           shorten <=2pt,
           shorten >=2pt,
           }
}

\beginpgfgraphicnamed{interaction-sm}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


    \begin{tikzpicture}%[scale=0.95]
    
	\begin{axis}[
		width = 1.15\columnwidth,
		height = 6.12cm,
		xmin=0,
		xmax=100,
		ymin=0,
		ymax=100,	
		%grid=both,
		grid=none,
		axis line style={draw=none},
		tick style={draw=none},
		xticklabel=\empty,
		yticklabel=\empty,
		]
	
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Anchors for top part 

%fake 1 for rosbuzz and all inside 
	\node 
		at (axis cs:9,95) 
		(fk1) {};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node[circle1,
		below right
		] 
		 (cp) at ($(fk1.south)+(0.0cm,-0.15cm)$) {\scriptsize Compute \\\& \\ Update Plan};

%%%%%%% High level plan %%%%%%%%%%%
%\node[circle1, node distance = 1.5cm,
%		above of = cp ] (init) {\scriptsize Init};

%\node[circle1,
%		right = 0.7cm of init ] (free) {\scriptsize Free};
		
%\node[circle1,
%		right = 0.7cm of free ] (TA) {\scriptsize Task Allocate};
		
%\node[circle1,
%		right = 0.7cm of TA ] (CC) {\scriptsize Chain Construction};
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[rotate=90, above left = 0.0cm and 0.25cm of cp ] (worker) {\scriptsize Worker}; 

%	\node[circle1,
%		 right of = cp
%		 % below right
%		] 
%		 (usm)   {\scriptsize Update % Shared mem};
    
	\node[diamond1, right = 0.2 cm of cp]
	(tr) {\scriptsize Target Reachable};

	\node[circle1, node distance = 1.5cm,
		right = 0.2cm of tr ] (sw) {\scriptsize Switch Worker};

	\node[diamond1,
		right = 0.2cm of sw ] (ew) {\scriptsize New Worker};

	\node[circle1,
		right = 0.2cm of ew ] (stf) {\scriptsize Free};
	
	\node[diamond1,node distance = 1.3cm, below right = 0.7cm and 0.918cm of cp]
	(Elect_k) {\scriptsize Elected $c_n$ Networkers};

	\node[circle1, node distance = 1.5cm,
		right = 0.3cm of Elect_k ] (ser) {\scriptsize Send request};

	\node[diamond1,
		right = -0.0cm and 0.3cm of ser ] (ane) {\scriptsize New\\ Edge?};

	
	\node[circle1,
		below  right = 0.7cm and 1.8cm of ser ] (ec) {\scriptsize  Extend Chain };
		
	\node[below right = 0.3cm and 0.3cm of ec, rotate=90 ] (net) {\scriptsize Networker};


	\node[diamond1,
		left =0.2cm of ec ] (net_emin) {\scriptsize  Networker required };
	
	\node[circle1,
		left = 0.2cm of net_emin ] (adj_pos) {\scriptsize Adjust Position Chain/ Target};

	\node[circle1,
		left = 0.2cm of adj_pos] (adj_rec) {\scriptsize Recover Edge};

	\node[diamond1,node distance = 1.5cm, left = 0.2cm of adj_rec]
	(C_broke) {\scriptsize Broken edges};

	

%	\node[circle1, node distance = 1.8cm,
%		left = 0.0cm and 0.275cm of net_emin] (opt) {\scriptsize  Compute Optimal Pos.};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%    PAths
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
	\draw [->] ($(worker.south)+(-0.12cm,0.04cm)$) -- (cp.west); 

	\draw [->] (cp.east) -- (tr.west); 

%	\draw [->] (usm.east) -- (tr.west); 

	\draw [->] (tr.east) -- (sw.west) node [midway, above right = 0.1cm and -0.5cm] {\scriptsize False};

	\draw [->] (tr.south) -| node[above right = -0.2cm and 0.3cm]{\scriptsize True} ++(0.0cm,-0.2cm) -| (Elect_k.north);

	\draw [->] (sw.east) -- (ew.west); 

	\draw [->] (ew.east) -- (stf.west) node [midway, above right = 0.1cm and -0.5cm] {\scriptsize True}; 

\draw [->] (ew.north)  -| node[below left = -0.3cm and 0.2cm]{\scriptsize False} ++(0.0cm,0.32cm) -| (sw.north);
%%%%%%%%%%%%%%%%%%
% First row End
%%%%%%%%%%%%%%%%%%%%%%%%%

	\draw [->] (Elect_k.east) -- (ser.west) node [midway, above right = 0.1cm and -0.5cm] {\scriptsize False};

	\draw [->] (ser.east) -- (ane.west); 

	\draw [->] (ane.north) -| node[below left = -0.3cm and 0.0cm]{\scriptsize True} ++(0.0cm,0.24cm) -| (Elect_k.north); 

%	\draw [->] (Elect_k.west) -| ++(-0.2cm,0.22cm) -| (adj_pos.north) node [midway, above right = 0.1cm and -0.2cm] {\scriptsize True}; 	


	\draw [->] (adj_pos.north west) to [out=160,in=20] (C_broke.north) node [midway, above right = 1.5cm and 1cm] {\scriptsize Fault Check}; 

	\draw [->] (C_broke.east) -- (adj_rec.west) node [midway, above = 0.2cm and 0.0cm] {\scriptsize True};

	\draw [->] (C_broke.south) -| node[above right = -0.3cm and 0.1cm]{\scriptsize False} ++(0.0cm,-0.3cm) -| (adj_pos.south west);

	\draw [->] (adj_rec.east) -- (adj_pos.west); 

	\draw [->] ($(net.north)+(0.1cm,0.00cm)$) -- (ec.east); 

	\draw [->] (ec.west) -- (net_emin.east); 
	
	\draw [->] (net_emin.west) -- (adj_pos.east) node [midway, above right = 0.1cm and -0.2cm] {\scriptsize False};

%	\draw [->] (net_emin.north) to [out=45,in=190] (ser.south west) node [midway, above right = 1.0cm and 5.9cm] {\scriptsize Edge Required}; 

	\draw [->, dashed] (ane.east) -| node[above right = 0.0cm and 0.1cm]{\scriptsize True} ++(0.0cm,0.0cm) -| (ec.north east); 

%	\draw [->] (net_emin.west) -- (opt.east) node [midway, above = 0.2cm and 0.0cm] {\scriptsize False};

%	\draw [->] (opt.north) -- ($(adj_pos.south east)+(0.02cm,0.00cm)$) node [midway, right = 0.0cm and 0.0cm] {};

	\draw [->] (adj_pos.south) -| ++(0.0cm,-0.15cm) -| (ec.south);

\draw [->] (Elect_k.south) -| node[above right = -0.2cm and 0.1cm]{\scriptsize True} ++(0.0cm,-0.1cm) -| (adj_pos.north);
 
 \draw [->, dashed] (net_emin.north) -| node[below right = -0.3cm and 0.1cm]{\scriptsize True} ++(0.0cm,0.1cm) -| (ser.south);
 
 \draw [->] (ane.south) -| node[below right = -0.1cm and 0.1cm]{\scriptsize False} ++(0.0cm,-0.2cm) -| (ser.south east);

	\end{axis}
    \end{tikzpicture}
    
\endpgfgraphicnamed



==> figures/method.tex <==
\tikzset{
  %Define style for boxes
  box1/.style={
           rectangle,
           draw=black, 
           thick,
           text centered},
    %Define standard arrow tip
    >=stealth',
    % Define arrow style
    arrow1/.style={
           %->,
           thick,
           shorten <=2pt,
           shorten >=2pt,
           }
}
\beginpgfgraphicnamed{method-sm}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


    \begin{tikzpicture}
    
	\begin{axis}[
		width = 1.15\columnwidth,
		height = 5.5cm,
		xmin=0,
		xmax=100,
		ymin=0,
		ymax=100,	
		%grid=both,
		grid=none,
		axis line style={draw=none},
		tick style={draw=none},
		xticklabel=\empty,
		yticklabel=\empty,
		]
	
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Anchors for top part 

%fake 1 for rosbuzz and all inside 
	\node 
		at (axis cs:0,0) 
		(fk1) {};
% fake 3 for ub

	\node 
		at (axis cs:30,50) 
		(fk3) {};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Communication module
	\node[box1,
		dashed,
		rounded corners,
           	minimum height=1.5cm,
           	minimum width=4cm,
		text width=4cm,
		above right =-0.06cm and -0.0cm of fk1.north,
		] 
		 (cm) {};
	\node[below left] at ($(cm.north east)+(-0.0cm,0.0cm)$) {\footnotesize \texttt{Connectivity Module}};
		
	%
	\node[box1,
		dashed,
		rounded corners,
           	minimum height=2.0cm,
           	minimum width=4cm,
		text width=4cm,
		above =0.15cm of cm,
		] 
		 (mm) {};
	\node[below left] at ($(mm.north east)+(-0.0cm,0.0cm)$) {\footnotesize \texttt{Mobility Module}};
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=1cm,
		text width=1cm,
		above right
		] 
		 (map) at ($(mm.north west)+(0.2cm,-1.35cm)$) {\footnotesize Map};

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=1.8cm,
		text width=1.8cm,
		above right
		] 
		 (pec) at ($(map.east)+(0.4cm,-0.2cm)$) {\footnotesize Path Finder Module};	

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=1.8cm,
		text width=1.8cm,
		below
		] 
		 (pp) at ($(pec.south)+(0.0cm,-0.0cm)$) {\footnotesize Path Planner};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=1.5cm,
		text width=1.5cm,
		above right
		] 
		 (ni) at ($(cm.north west)+(0.2cm,-1.35cm)$) {\footnotesize Neighbor Information};

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=1.5cm,
		text width=1.5cm,
		above right
		] 
		 (cc) at ($(ni.east)+(0.3cm,-0.4cm)$) {\footnotesize Connectivity Estimator};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=2cm,
		text width=2.1cm,
		right
		] 
		 (op) at ($(pec.east)+(1.3cm,0.757cm)$) {\footnotesize Operator};

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=2cm,
		text width=2.1cm,
		right
		] 
		 (sm) at ($(pec.east)+(1.3cm,-0.1cm)$) {\footnotesize Virtual Stigmergy};

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=2cm,
		text width=2cm,
		below
		] 
		 (cp) at ($(sm.south)+(0.0cm,-0.35cm)$) {\footnotesize Control Policy};

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=2cm,
		text width=2cm,
		below
		] 
		 (r) at ($(cp.south)+(0.0cm,-0.33cm)$) {\footnotesize Robot};

	\node[box1,
		very thick,
		line width=0.1mm,
           	minimum height=0.5cm,
           	minimum width=2cm,
		text width=2cm,
		below
		] 
		 (se) at ($(r.south)+(0.0cm,-0.33cm)$) {\footnotesize State estimation};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%    PAths
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\draw [->] (cc.east) -- (cp.west)  node [midway, above, sloped] (TextNode) {path text}; 


   \draw[->,rounded corners] (cc.east) -| node[above right = -0.5cm and -0.65cm]{($e_{p}$,$e_{c}$)} ++(0.8cm,0.5cm) |- (cp.west);
   \draw[->, rounded corners] (pp.east) -|  ++(0.8cm,0.0cm) |- node[above right = 0.15cm and -0.55cm] {($\pi$,PE,$\pi_{g}$)} (sm.west);
   \draw [->] (op.south) -- (sm.north)  node [midway, below right = -0.2cm and 0.1cm] {$\tau_i$};

   \draw [->] ($(sm.south)+(-0.5cm,-0.0cm)$) -- ($(cp.north)+(-0.5cm,-0.0cm)$)  node [midway, below right = -0.2cm and 0.0cm] { $\tau_i$};

   \draw [->] ($(sm.south)+(0.5cm,-0.0cm)$) -- ($(cp.north)+(0.5cm,-0.0cm)$)  node [midway, below right = -0.26cm and -0.0cm] { ($\pi$,PE,$\pi_{g}$)};

   \draw [->] (cp.south) -- (r.north)  node [midway, below right = -0.3cm and 0.0cm] { $u(t)$};

   \draw [->] (r.south) -- (se.north)  node [midway, below right = -0.3cm and -0.0cm] { $x(t)$};

   \draw[->, rounded corners] (se.east) --  ++(0.4cm,0.0cm) |- node[above left = -0.5cm and -0.1cm, rotate=90] {$\hat{x}(t)$} (cp.east);

	\end{axis}
    \end{tikzpicture}
    
\endpgfgraphicnamed



==> figures/movement.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'movement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.56464216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40490479)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{movement.pdf}}%
    \put(0.09620229,0.13876553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$x_i(t)$\end{tabular}}}}%
    \put(0.402827,0.13890049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$x_j(t)$\end{tabular}}}}%
    \put(0.23770919,0.13895593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$d_{ij}(t)$\end{tabular}}}}%
    \put(0.23845896,0.23731247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$d_{ij}(t+\Delta t)$\end{tabular}}}}%
    \put(0,0.20495568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\Delta\overrightarrow{x_i}$\end{tabular}}}}%
    \put(0.46092801,0.20518848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\Delta\overrightarrow{x_j}$\end{tabular}}}}%
    \put(0.02705392,0.2937136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$x_i(t+ \Delta t)$\end{tabular}}}}%
    \put(0.39266963,0.29761042){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$x_j(t+ \Delta t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{movement.pdf}}%
    \put(0.25309774,0.0229661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07958799\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.64620694,0.02820206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09945286\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{movement.pdf}}%
    \put(0.67125979,0.11226591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_i$(t-1)\end{tabular}}}}%
    \put(0.66851992,0.20900661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_j$(t-1)\end{tabular}}}}%
    \put(0.6820025,0.04847203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} GS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{movement.pdf}}%
    \put(0.58316717,0.10949288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{igs}$\end{tabular}}}}%
    \put(0.59644227,0.19993157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{ij}$\end{tabular}}}}%
    \put(0.59388895,0.30322905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{i\tau_{i}}$\end{tabular}}}}%
    \put(0.6788779,0.3668504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{movement.pdf}}%
    \put(0.88158425,0.0286522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09945286\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{movement.pdf}}%
    \put(0.90753764,0.2069095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_i(t)$\end{tabular}}}}%
    \put(0.90755228,0.3077446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_j(t)$\end{tabular}}}}%
    \put(0.92306708,0.04847203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} GS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{movement.pdf}}%
    \put(0.83253295,0.10820702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{kgs}$\end{tabular}}}}%
    \put(0.8470638,0.29637115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{ij}$\end{tabular}}}}%
    \put(0.91453654,0.3668504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{movement.pdf}}%
    \put(0.84493944,0.19607406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{ik}$\end{tabular}}}}%
    \put(0.90975293,0.11152135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_k(t)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

